$(1-\epsilon)$-Approximation of Knapsack in Nearly Quadratic Time

Knapsack is one of the most fundamental problems in theoretical computer science. In the $(1 - \epsilon)$-approximation setting, although there is a fine-grained lower bound of $(n + 1 / \epsilon) ^ {2 - o(1)}$ based on the $(\min, +)$-convolution hypothesis ([K{\"u}nnemann, Paturi and Stefan Schneider, ICALP 2017] and [Cygan, Mucha, Wegrzycki and Wlodarczyk, 2017]), the best algorithm is randomized and runs in $\tilde O\left(n + (\frac{1}{\epsilon})^{11/5}/2^{\Omega(\sqrt{\log(1/\epsilon)})}\right)$ time [Deng, Jin and Mao, SODA 2023], and it remains an important open problem whether an algorithm with a running time that matches the lower bound (up to a sub-polynomial factor) exists. We answer the question positively by showing a deterministic $(1 - \epsilon)$-approximation scheme for knapsack that runs in $\tilde O(n + (1 / \epsilon) ^ {2})$ time. We first extend a known lemma in a recursive way to reduce the problem to $n \epsilon$-additive approximation for $n$ items with profits in $[1, 2)$. Then we give a simple efficient geometry-based algorithm for the reduced problem.

==> apex.tikz <==

\begin{tikzpicture}[scale=0.8]


    % Define points
    \coordinate (A) at (0,0);
    \coordinate (B) at (8,8);
    \coordinate (C) at (0,3);
    \coordinate (D) at (5,8);
    \coordinate (E) at (4,4);
    \coordinate (F) at (-2,2);
    \coordinate (G) at (-2,4.666667);
    \coordinate (H) at (2,6);
    % Draw shaded area
    \fill[gray!30] (A) -- (8,0) -- (B) -- (D) -- (E) -- (C) -- cycle;

    % Draw curve
    \draw[black] (C) -- (E) -- (D);
    \draw[<-, dashed, black] (F) -- (E);
    \draw[<-, dashed, black] (G) -- (B); 
    \draw[thick,black] (A) -- (B);
    \node[right=2pt] at (2, 2) {\large $\mathbf{e + q}$};
    \node[above=2pt] at (6, 0.5) {\LARGE $R(P) + q$};

    % Label points
    \foreach \point/\position/\name in {A/below/{$p_l + q$}, E/right/{$p + q$}, B/right/{$p_r + q$}, H/above/{$p ^ {\prime}$}} {
        \fill[black] (\point) circle (5pt);
        \node[\position=5pt] at (\point) {\name};
    }
    \foreach \point/\position/\name in {F/left/{To $p + q_l$}, G/left/{To $p_r + q_l$}} {
        \node[\position=5pt] at (\point) {\large \name};
    }
    
    
\end{tikzpicture}

==> mps.tikz <==
\begin{tikzpicture}

    % Define points
    \coordinate (A) at (1,1);
    \coordinate (B) at (2,1);
    \coordinate (C) at (2,2);
    \coordinate (C2) at (6.5,2);
    \coordinate (D) at (3,2.5);
    \coordinate (E) at (4,4);
    \coordinate (F) at (5,6);
    \coordinate (F2) at (6.5,6);
    \coordinate (G) at (6,7.33333);
    % Draw shaded area
    \fill[gray!30] (1,0) -- (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- (6,0) -- cycle;

    \node[above=2pt] at (5, 0.5) {\LARGE $R(P)$};
    
    \node[left=2pt] at (5.5, 7) {\large \red $g[P]$};
    \node[right=2pt] at (4, 3) {\large \blue $f(P)$};
    
    % Draw curve
    \draw[thick,red] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G);
    
    \draw[thin,blue] (A) -- (B) -- (C) -- (3, 2) -- (D) -- (4, 2.5) -- (E) -- (5, 4) -- (F) -- (6, 6) -- (G);

    \draw[dashed,black] (A) -- (C);
    
    \draw[dashed,black] (C) -- (F);
    
    \draw[dashed,black] (B) -- (D);
    
    \draw[dashed,black] (A) -- (F);
    
    \draw[dashed,black] (C) -- (C2);
    \draw[dashed,black] (F) -- (F2);
    \draw[->,black] (C2) -- (F2) node[midway, right] {$\delta$};

    % Label points
    \foreach \point/\position/\name in {A/below/A, B/below/B, C/left/C, D/above/D, E/left/E, F/above/F, G/above/G} {
        \fill[black] (\point) circle (2pt);
        \node[\position=2pt] at (\point) {\name};
    }
    
    % Draw axes
    \draw[thick,->] (0.5,0) -- (6.5,0) node[anchor=north west] {$x$};
    \draw[thick,->] (0.5,0) -- (0.5,7) node[anchor=south east] {$y$};
    
\end{tikzpicture}
